Finding Memory Leaks in C/C++ Programs via Neuro-Symbolic Augmented Static Analysis

Memory leaks remain prevalent in real-world C/C++ software. Static analyzers such as CodeQL provide scalable program analysis but frequently miss such bugs because they cannot recognize project-specific custom memory-management functions and lack path-sensitive control-flow modeling. We present MemHint, a neuro-symbolic pipeline that addresses both limitations by combining LLMs' semantic understanding of code with Z3-based symbolic reasoning. MemHint parses the target codebase and applies an LLM to classify each function as a memory allocator, deallocator, or neither, producing function summaries that record which argument or return value carries memory ownership, extending the analyzer's built-in knowledge beyond standard primitives such as malloc and free. A Z3-based validation step checks each summary against the function's control-flow graph, discarding those whose claimed memory operation is unreachable on any feasible path. The validated summaries are injected into CodeQL and Infer via their respective extension mechanisms. Z3 path feasibility filtering then eliminates warnings on infeasible paths, and a final LLM-based validation step confirms whether each remaining warning is a genuine bug. On eight real-world C/C++ projects totaling over 3.6M lines of code, MemHint detects 54 unique memory leaks, all confirmed or fixed, at approximately $1.76 per detected bug, compared to 19 by vanilla CodeQL and 3 by vanilla Infer.

==> z3_validation_figure.tex <==
\begin{figure}[t!]
\centering

%% --- Top row: Allocator cases ---
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(a) Valid Allocator}

\vspace{4pt}
\begin{tikzpicture}[
  node distance=0.4cm and 0.5cm,
  every node/.style={font=\scriptsize},
  block/.style={rectangle, draw, rounded corners=2pt, minimum width=0.9cm, minimum height=0.35cm, inner sep=2pt},
  branch/.style={diamond, draw, aspect=2.2, inner sep=1pt, fill=cyan!20},
  alloc/.style={block, fill=green!20},
  retok/.style={block, fill=yellow!30},
  ret/.style={block, fill=orange!20},
  entry/.style={block, fill=gray!15},
  edge/.style={-{Stealth[length=3pt]}, thick},
  tlabel/.style={font=\tiny, fill=white, inner sep=1pt},
]
  \node[entry] (e) {Entry};
  \node[branch, below=of e] (b) {$b_1$};
  \node[alloc, below left=0.4cm and 0.3cm of b] (a) {Alloc};
  \node[ret, below right=0.4cm and 0.3cm of b] (rn) {Ret \textsc{null}};
  \node[retok, below=of a] (rp) {Ret \texttt{ptr}};

  \draw[edge] (e) -- (b);
  \draw[edge] (b) -- node[tlabel, left]{\tiny T} (a);
  \draw[edge] (b) -- node[tlabel, right]{\tiny F} (rn);
  \draw[edge] (a) -- (rp);

  \draw[edge, blue!70, line width=1.2pt, dashed]
    (e.south) -- (b.north);
  \draw[edge, blue!70, line width=1.2pt, dashed]
    (b.south west) -- (a.north);
  \draw[edge, blue!70, line width=1.2pt, dashed]
    (a.south) -- (rp.north);

  \node[below=0.15cm of rp, font=\scriptsize\bfseries, blue!70] {Z3: \textsc{Sat} \checkmark};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(b) Rejected Allocator}

\vspace{4pt}
\begin{tikzpicture}[
  node distance=0.4cm and 0.5cm,
  every node/.style={font=\scriptsize},
  block/.style={rectangle, draw, rounded corners=2pt, minimum width=0.9cm, minimum height=0.35cm, inner sep=2pt},
  branch/.style={diamond, draw, aspect=2.2, inner sep=1pt, fill=cyan!20},
  alloc/.style={block, fill=green!20},
  freenode/.style={block, fill=red!20},
  ret/.style={block, fill=orange!20},
  entry/.style={block, fill=gray!15},
  edge/.style={-{Stealth[length=3pt]}, thick},
  tlabel/.style={font=\tiny, fill=white, inner sep=1pt},
]
  \node[entry] (e) {Entry};
  \node[branch, below=of e] (b) {$b_1$};
  \node[alloc, below left=0.4cm and 0.3cm of b] (a) {Alloc};
  \node[ret, below right=0.4cm and 0.3cm of b] (rn) {Ret \textsc{null}};
  \node[freenode, below=of a] (f) {Free};
  \node[ret, below=of f] (rn2) {Ret \textsc{null}};

  \draw[edge] (e) -- (b);
  \draw[edge] (b) -- node[tlabel, left]{\tiny T} (a);
  \draw[edge] (b) -- node[tlabel, right]{\tiny F} (rn);
  \draw[edge] (a) -- (f);
  \draw[edge] (f) -- (rn2);

  \draw[edge, red!70, line width=1.2pt, dashed]
    (e.south) -- (b.north);
  \draw[edge, red!70, line width=1.2pt, dashed]
    (b.south west) -- (a.north);
  \draw[edge, red!70, line width=1.2pt, dashed]
    (a.south) -- (f.north);
  \draw[edge, red!70, line width=1.2pt, dashed]
    (f.south) -- (rn2.north);

  \node[below=0.15cm of rn2, font=\scriptsize\bfseries, red!70] {Z3: \textsc{Unsat} \ding{55}};
\end{tikzpicture}
\end{minipage}

\vspace{10pt}

%% --- Bottom row: Deallocator cases ---
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(c) Valid Deallocator}

\vspace{4pt}
\begin{tikzpicture}[
  node distance=0.4cm and 0.5cm,
  every node/.style={font=\scriptsize},
  block/.style={rectangle, draw, rounded corners=2pt, minimum width=0.9cm, minimum height=0.35cm, inner sep=2pt},
  branch/.style={diamond, draw, aspect=2.2, inner sep=1pt, fill=cyan!20},
  freenode/.style={block, fill=red!20},
  ret/.style={block, fill=orange!20},
  entry/.style={block, fill=gray!15},
  edge/.style={-{Stealth[length=3pt]}, thick},
  tlabel/.style={font=\tiny, fill=white, inner sep=1pt},
]
  \node[entry] (e) {Entry};
  \node[branch, below=of e] (b) {$b_1$};
  \node[freenode, below left=0.4cm and 0.15cm of b] (f) {\texttt{free(arg0)}};
  \node[ret, below right=0.4cm and 0.15cm of b] (rn) {Return};
  \node[ret, below=of f] (re) {Return};

  \draw[edge] (e) -- (b);
  \draw[edge] (b) -- node[tlabel, left]{\tiny T} (f);
  \draw[edge] (b) -- node[tlabel, right]{\tiny F} (rn);
  \draw[edge] (f) -- (re);

  \draw[edge, blue!70, line width=1.2pt, dashed]
    (e.south) -- (b.north);
  \draw[edge, blue!70, line width=1.2pt, dashed]
    (b.south west) -- (f.north);
  \draw[edge, blue!70, line width=1.2pt, dashed]
    (f.south) -- (re.north);

  \node[below=0.15cm of re, font=\scriptsize\bfseries, blue!70] {Z3: \textsc{Sat} \checkmark};
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.48\linewidth}
\centering
\textbf{(d) Rejected Deallocator}

\vspace{4pt}
\begin{tikzpicture}[
  node distance=0.4cm and 0.5cm,
  every node/.style={font=\scriptsize},
  block/.style={rectangle, draw, rounded corners=2pt, minimum width=0.9cm, minimum height=0.35cm, inner sep=2pt},
  branch/.style={diamond, draw, aspect=2.2, inner sep=1pt, fill=cyan!20},
  freenode/.style={block, fill=red!20},
  ret/.style={block, fill=orange!20},
  entry/.style={block, fill=gray!15},
  edge/.style={-{Stealth[length=3pt]}, thick},
  tlabel/.style={font=\tiny, fill=white, inner sep=1pt},
]
  \node[entry] (e) {Entry};
  \node[branch, below=of e] (b) {$b_1$};
  \node[freenode, below left=0.4cm and 0.05cm of b] (f) {\texttt{free(arg0->f)}};
  \node[ret, below right=0.4cm and 0.15cm of b] (rn) {Return};
  \node[ret, below=of f] (re) {Return};

  \draw[edge] (e) -- (b);
  \draw[edge] (b) -- node[tlabel, left]{\tiny T} (f);
  \draw[edge] (b) -- node[tlabel, right]{\tiny F} (rn);
  \draw[edge] (f) -- (re);

  \draw[edge, red!70, line width=1.2pt, dashed]
    (e.south) -- (b.north);
  \draw[edge, red!70, line width=1.2pt, dashed]
    (b.south west) -- (f.north);
  \draw[edge, red!70, line width=1.2pt, dashed]
    (f.south) -- (re.north);

  \node[below=0.15cm of re, font=\scriptsize\bfseries, red!70, align=center] {%
    \texttt{arg0->f} $\neq$ alias of \texttt{arg0}\\
    Z3: \textsc{Unsat} \ding{55}};
\end{tikzpicture}
\end{minipage}

\caption{Z3-based Summary Validation.
(a)--(b) Allocator: (a) SAT: memory allocated at return; (b) UNSAT: memory is freed on all paths. 
(c)--(d) Deallocator: (c) SAT: target argument is freed; (d) UNSAT: only internal fields (e.g., \texttt{arg0->f}) are freed.}
\label{fig:z3-validation}
\end{figure}

